$3$-Principalization over $S_3$-fields

Let $p\equiv 1\,(\mathrm{mod}\,9)$ be a prime number and $\zeta_3$ be a primitive cube root of unity. Then $\mathrm{k}=\mathbb{Q}(\sqrt[3]{p},\zeta_3)$ is a pure metacyclic field with group $\mathrm{Gal}(\mathrm{k}/\mathbb{Q})\simeq S_3$. In the case that $\mathrm{k}$ possesses a $3$-class group $C_{\mathrm{k},3}$ of type $(9,3)$, the capitulation of $3$-ideal classes of $\mathrm{k}$ in its unramified cyclic cubic extensions is determined, and conclusions concerning the maximal unramified pro-$3$-extension $\mathrm{k}_3^{(\infty)}$ of $\mathrm{k}$ are drawn.

==> C9xC3.tex <==
% Template for Descendant Trees of 3-Groups G
% with Commutator Quotient G/G' of Type (3^e,3), e > 1

% Realization for e = 2, Type (9,3)

{\tiny

\setlength{\unitlength}{0.9cm}
\begin{picture}(14,9)(-9,-8)

% scale of orders
\put(-10,0.5){\makebox(0,0)[cb]{order}}

\put(-10,0){\line(0,-1){6}}
\multiput(-10.1,0)(0,-2){4}{\line(1,0){0.2}}

%***********************************************
%\put(-10.2,0){\makebox(0,0)[rc]{\(9\)}}
%\put(-9.8,0){\makebox(0,0)[lc]{\(3^2\)}}
\put(-10.2,0){\makebox(0,0)[rc]{\(27\)}}
\put(-9.8,0){\makebox(0,0)[lc]{\(3^3\)}}
\put(-10.2,-2){\makebox(0,0)[rc]{\(81\)}}
\put(-9.8,-2){\makebox(0,0)[lc]{\(3^4\)}}
\put(-10.2,-4){\makebox(0,0)[rc]{\(243\)}}
\put(-9.8,-4){\makebox(0,0)[lc]{\(3^5\)}}
\put(-10.2,-6){\makebox(0,0)[rc]{\(729\)}}
\put(-9.8,-6){\makebox(0,0)[lc]{\(3^6\)}}
%\put(-10.2,-6){\makebox(0,0)[rc]{\(2\,187\)}}
%\put(-9.8,-6){\makebox(0,0)[lc]{\(3^7\)}}
%\put(-10.2,-6){\makebox(0,0)[rc]{\(6\,561\)}}
%\put(-9.8,-6){\makebox(0,0)[lc]{\(3^8\)}}
%\put(-10.2,-14){\makebox(0,0)[rc]{\(19\,683\)}}
%\put(-9.8,-14){\makebox(0,0)[lc]{\(3^9\)}}
%\put(-10.2,-16){\makebox(0,0)[rc]{\(59\,049\)}}
%\put(-9.8,-16){\makebox(0,0)[lc]{\(3^{10}\)}}
%***********************************************

\put(-10,-6){\vector(0,-1){2}}

% abelian root vertex
\put(-1.1,-0.1){\framebox(0.2,0.2){}}

% metabelian vertices from left to right

% CF-groups
\multiput(-9,-4)(0.5,0){4}{\circle{0.2}}
\put(-9,-6){\circle{0.2}}
\put(-8.5,-6){\circle{0.2}}
\multiput(-8,-6)(0.5,0){2}{\circle{0.2}}
\multiput(-7,-4)(0.5,0){4}{\circle{0.2}}

\put(-5,-2){\circle{0.2}}
\put(4,-2){\circle*{0.2}}
\put(4,-4){\circle{0.2}}
\put(5,-2){\circle{0.2}}

% BF-groups
\multiput(-4,-6)(0.5,0){1}{\circle*{0.2}}
\multiput(-3.5,-6)(0.5,0){3}{\circle{0.2}}
\multiput(-1,-6)(0.5,0){2}{\circle{0.2}}
\multiput(0,-6)(0.5,0){4}{\circle*{0.2}}
\multiput(2,-6)(0.5,0){1}{\circle{0.2}}
\multiput(2.5,-6)(0.5,0){2}{\circle{0.2}}

% directed edges from left to right

% CF-groups
\multiput(-9,-4)(0.5,0){4}{\line(0,-1){2}}
\put(-9,-6){\vector(0,-1){2}}
\multiput(-8,-6)(0.5,0){2}{\vector(0,-1){2}}

\put(-5,-2){\line(-2,-1){4}}
\put(-5,-2){\line(-1,-4){0.5}}
\put(-5,-2){\line(1,-4){1}}
\put(-5,-2){\line(2,-1){8}}

\put(-1,0){\line(-2,-1){4}}
\put(-1,0){\line(5,-2){5}}
\put(-1,0){\line(3,-1){6}}

\put(4,-2){\line(0,-1){2}}

% BF-groups
\multiput(-4,-6)(0.5,0){4}{\vector(0,-1){2}}
\multiput(-1,-6)(0.5,0){7}{\vector(0,-1){2}}

%***********************************************
% identifiers in the SmallGroups Database

% abelian root vertex
\put(-1.1,0.1){\makebox(0,0)[rb]{\(\langle 2\rangle\)}}

% CF-groups
\put(-9,-3.9){\makebox(0,0)[cb]{\(\mathrm{E}\)}}
\put(-8.5,-3.9){\makebox(0,0)[cb]{\(\mathrm{H}\)}}
\put(-8,-3.9){\makebox(0,0)[cb]{\(\mathrm{G}\)}}
\put(-7.5,-3.9){\makebox(0,0)[cb]{\(\mathrm{A}\)}}

\put(-9,-4.1){\makebox(0,0)[rt]{\(\langle 13\rangle\)}}
\put(-9,-6.1){\makebox(0,0)[rt]{\(\langle 65\rangle\)}}
\put(-8.5,-4.4){\makebox(0,0)[rt]{\(\langle 14\rangle\)}}
\put(-8.5,-6.4){\makebox(0,0)[rt]{\(\langle 73\rangle\)}}
\put(-8,-4.1){\makebox(0,0)[rt]{\(\langle 15\rangle\)}}
\put(-8,-6.1){\makebox(0,0)[rt]{\(\langle 79\rangle\)}}
\put(-7.5,-4.4){\makebox(0,0)[rt]{\(\langle 17\rangle\)}}
\put(-7.5,-6.4){\makebox(0,0)[rt]{\(\langle 84\rangle\)}}
\put(-7,-4.1){\makebox(0,0)[ct]{\(\langle 18\rangle\)}}
\put(-6.5,-4.4){\makebox(0,0)[ct]{\(\langle 16\rangle\)}}
\put(-6,-4.1){\makebox(0,0)[ct]{\(\langle 19\rangle\)}}
\put(-5.5,-4.4){\makebox(0,0)[ct]{\(\langle 20\rangle\)}}

\put(-5.1,-1.9){\makebox(0,0)[rb]{\(\langle 3\rangle\)}}
\put(3.9,-2.1){\makebox(0,0)[rt]{\(\langle 4\rangle\)}}
\put(4,-4.1){\makebox(0,0)[ct]{\(\langle 22\rangle\)}}
\put(4.5,-4.1){\makebox(0,0)[ct]{}}
\put(3.9,-6.1){\makebox(0,0)[rt]{}}
\put(4.5,-6.1){\makebox(0,0)[ct]{}}
\put(5,-2.1){\makebox(0,0)[ct]{\(\langle 6\rangle\)}}

% BF-groups
\put(-4,-6.1){\makebox(0,0)[rt]{\(\langle 9\rangle\)}}
\put(-3.5,-6.4){\makebox(0,0)[rt]{\(\langle 10\rangle\)}}
\put(-3,-6.1){\makebox(0,0)[rt]{\(\langle 11\rangle\)}}
\put(-2.5,-6.4){\makebox(0,0)[rt]{\(\langle 12\rangle\)}}
\put(-1,-6.1){\makebox(0,0)[rt]{\(\langle 16\rangle\)}}
\put(-0.5,-6.4){\makebox(0,0)[rt]{\(\langle 19\rangle\)}}
\put(0,-6.1){\makebox(0,0)[rt]{\(\langle 17\rangle\)}}
\put(0.5,-6.4){\makebox(0,0)[rt]{\(\langle 20\rangle\)}}
\put(1,-6.1){\makebox(0,0)[rt]{\(\langle 18\rangle\)}}
\put(1.5,-6.4){\makebox(0,0)[rt]{\(\langle 21\rangle\)}}
\put(2,-6.1){\makebox(0,0)[rt]{\(\langle 13\rangle\)}}
\put(2.5,-6.4){\makebox(0,0)[ct]{\(\langle 14\rangle\)}}
\put(3,-6.1){\makebox(0,0)[ct]{\(\langle 15\rangle\)}}
%***********************************************

% transfer kernel types

% abelian root vertex
\put(-1,-0.4){\makebox(0,0)[cb]{\(\mathrm{a}\)}}
\put(-1,-0.5){\makebox(0,0)[ct]{\(1\)}}

% CF-groups
\put(-9,-8.4){\makebox(0,0)[cb]{\(\mathrm{b}\)}}
\put(-9,-8.5){\makebox(0,0)[ct]{\(15\)}}
\put(-8.5,-8.4){\makebox(0,0)[cb]{\(\mathrm{b}\)}}
\put(-8.5,-8.5){\makebox(0,0)[ct]{\(15\)}}
\put(-8,-8.4){\makebox(0,0)[cb]{\(\mathrm{a}\)}}
\put(-8,-8.5){\makebox(0,0)[ct]{\(1\)}}
\put(-7.5,-8.4){\makebox(0,0)[cb]{\(\mathrm{a}\)}}
\put(-7.5,-8.5){\makebox(0,0)[ct]{\(1\)}}

\put(-7,-5){\makebox(0,0)[cb]{\(\mathrm{b}\)}}
\put(-7,-5.1){\makebox(0,0)[ct]{\(16\)}}
\put(-6.5,-5){\makebox(0,0)[cb]{\(\mathrm{b}\)}}
\put(-6.5,-5.1){\makebox(0,0)[ct]{\(2\)}}
\put(-6,-5){\makebox(0,0)[cb]{\(\mathrm{b}\)}}
\put(-6,-5.1){\makebox(0,0)[ct]{\(3\)}}
\put(-5.5,-5){\makebox(0,0)[cb]{\(\mathrm{b}\)}}
\put(-5.5,-5.1){\makebox(0,0)[ct]{\(3\)}}

\put(-5,-2.7){\makebox(0,0)[cb]{\(\mathrm{a}\)}}
\put(-5,-2.8){\makebox(0,0)[ct]{\(1\)}}

\put(4,-4.7){\makebox(0,0)[cb]{\(\mathrm{A}\)}}
\put(4,-4.8){\makebox(0,0)[ct]{\(20\)}}

\put(5,-2.7){\makebox(0,0)[cb]{\(\mathrm{A}\)}}
\put(5,-2.8){\makebox(0,0)[ct]{\(1\)}}

% BF-groups
\put(-4,-8.4){\makebox(0,0)[cb]{\(\mathrm{b}\)}}
\put(-4,-8.5){\makebox(0,0)[ct]{\(15\)}}
\put(-3.5,-8.4){\makebox(0,0)[cb]{\(\mathrm{b}\)}}
\put(-3.5,-8.5){\makebox(0,0)[ct]{\(31\)}}
\put(-3,-8.4){\makebox(0,0)[cb]{\(\mathrm{c}\)}}
\put(-3,-8.5){\makebox(0,0)[ct]{\(27\)}}
\put(-2.5,-8.4){\makebox(0,0)[cb]{\(\mathrm{A}\)}}
\put(-2.5,-8.5){\makebox(0,0)[ct]{\(20\)}}

\put(-1,-8.4){\makebox(0,0)[cb]{\(\mathrm{B}\)}}
\put(-1,-8.5){\makebox(0,0)[ct]{\(7\)}}
\put(-0.5,-8.4){\makebox(0,0)[cb]{\(\mathrm{B}\)}}
\put(-0.5,-8.5){\makebox(0,0)[ct]{\(7\)}}
\put(0,-8.4){\makebox(0,0)[cb]{\(\mathrm{E}\)}}
\put(0,-8.5){\makebox(0,0)[ct]{\(12\)}}
\put(0.5,-8.4){\makebox(0,0)[cb]{\(\mathrm{E}\)}}
\put(0.5,-8.5){\makebox(0,0)[ct]{\(12\)}}
\put(1,-8.4){\makebox(0,0)[cb]{\(\mathrm{e}\)}}
\put(1,-8.5){\makebox(0,0)[ct]{\(14\)}}
\put(1.5,-8.4){\makebox(0,0)[cb]{\(\mathrm{e}\)}}
\put(1.5,-8.5){\makebox(0,0)[ct]{\(14\)}}
\put(2,-8.4){\makebox(0,0)[cb]{\(\mathrm{d}\)}}
\put(2,-8.5){\makebox(0,0)[ct]{\(10\)}}
\put(2.5,-8.4){\makebox(0,0)[cb]{\(\mathrm{D}\)}}
\put(2.5,-8.5){\makebox(0,0)[ct]{\(11\)}}
\put(3,-8.4){\makebox(0,0)[cb]{\(\mathrm{D}\)}}
\put(3,-8.5){\makebox(0,0)[ct]{\(11\)}}


% legend
\put(-7.5,-10.1){\makebox(0,0)[lc]{Legend:}}
\put(-6,-10.1){\makebox(0,0)[lc]{\(\square\) \(\ldots\) abelian}}
\put(-6,-10.5){\makebox(0,0)[lc]{\(\bullet\) \(\ldots\) metabelian with required \(\varkappa\), \(\tau\) and action by \(S_3\)}}
\put(-6,-10.9){\makebox(0,0)[lc]{\(\circ\) \(\ldots\) other metabelian}}


\end{picture}

}


==> Ord729Id17.tex <==
% Template for Descendant Trees of 3-Groups G
% with Commutator Quotient G/G' of Type (3^e,3), e > 1

% Realization for e = 2, Type (9,3), Root <729,17>

{\tiny

\setlength{\unitlength}{0.8cm}
\begin{picture}(16,10)(-8,-15)

% scale of orders
\put(-10,-5.5){\makebox(0,0)[cb]{order}}

\put(-10,-6){\line(0,-1){10}}
\multiput(-10.1,-6)(0,-2){6}{\line(1,0){0.2}}

%***********************************************
%\put(-10.2,2){\makebox(0,0)[rc]{\(9\)}}
%\put(-9.8,2){\makebox(0,0)[lc]{\(3^2\)}}
%\put(-10.2,0){\makebox(0,0)[rc]{\(27\)}}
%\put(-9.8,0){\makebox(0,0)[lc]{\(3^3\)}}
%\put(-10.2,-2){\makebox(0,0)[rc]{\(81\)}}
%\put(-9.8,-2){\makebox(0,0)[lc]{\(3^4\)}}
%\put(-10.2,-4){\makebox(0,0)[rc]{\(243\)}}
%\put(-9.8,-4){\makebox(0,0)[lc]{\(3^5\)}}
\put(-10.2,-6){\makebox(0,0)[rc]{\(729\)}}
\put(-9.8,-6){\makebox(0,0)[lc]{\(3^6\)}}
\put(-10.2,-8){\makebox(0,0)[rc]{\(2\,187\)}}
\put(-9.8,-8){\makebox(0,0)[lc]{\(3^7\)}}
\put(-10.2,-10){\makebox(0,0)[rc]{\(6\,561\)}}
\put(-9.8,-10){\makebox(0,0)[lc]{\(3^8\)}}
\put(-10.2,-12){\makebox(0,0)[rc]{\(19\,683\)}}
\put(-9.8,-12){\makebox(0,0)[lc]{\(3^9\)}}
\put(-10.2,-14){\makebox(0,0)[rc]{\(59\,049\)}}
\put(-9.8,-14){\makebox(0,0)[lc]{\(3^{10}\)}}
\put(-10.2,-16){\makebox(0,0)[rc]{\(177\,147\)}}
\put(-9.8,-16){\makebox(0,0)[lc]{\(3^{11}\)}}
%***********************************************

\put(-10,-16){\vector(0,-1){1}}

% metabelian root vertex
\put(-1.1,-5.9){\makebox(0,0)[lb]{\(\langle 17\rangle\)}}
\put(-1,-6){\circle*{0.2}}

% metabelian vertices and SmallGroup identifiers from left to right

\put(-5.6,-7.9){\makebox(0,0)[rb]{\(\langle 177\rangle\)}}
\put(-0.9,-7.9){\makebox(0,0)[lb]{\(\langle 178\rangle\)}}
\multiput(-5.5,-8)(4.5,0){2}{\circle*{0.2}}
\put(3.6,-7.9){\makebox(0,0)[lb]{\(\langle 179\rangle\)}}
\put(3.5,-8){\circle{0.2}}

\put(-6.1,-9.9){\makebox(0,0)[rb]{\(\langle 1731\rangle\)}}
\put(-6,-10){\circle*{0.2}}
\put(-4.9,-9.9){\makebox(0,0)[lb]{\(\langle 1732\rangle\)}}
\put(-5,-10){\circle{0.2}}

\put(-2.1,-9.9){\makebox(0,0)[rb]{\(\langle 1734\rangle\)}}
\put(-2,-10){\circle{0.2}}
\put(-1,-9.9){\makebox(0,0)[cb]{\(\langle 1733\rangle\)}}
\put(-1,-10){\circle*{0.2}}
\put(0.1,-9.9){\makebox(0,0)[lb]{\(\langle 1735\rangle\)}}
\put(-0.1,-10.1){\framebox(0.2,0.2){}}

\put(-6.6,-11.9){\makebox(0,0)[rb]{\(1\)}}
\put(-6.1,-11.9){\makebox(0,0)[rb]{\(2\)}}
\put(-5.6,-11.9){\makebox(0,0)[rb]{\(3\)}}
\multiput(-6.5,-12)(0.5,0){3}{\circle{0.2}}

\put(-3.1,-11.9){\makebox(0,0)[rb]{\(1\)}}
\put(-3,-12){\circle{0.2}}
\put(-2.1,-11.9){\makebox(0,0)[rb]{\(2\)}}
\put(-1.1,-11.9){\makebox(0,0)[rb]{\(3\)}}
\multiput(-2,-12)(1,0){2}{\circle*{0.2}}
\put(0.1,-11.9){\makebox(0,0)[lb]{\(4\)}}
\put(-0.1,-12.1){\framebox(0.2,0.2){\vrule height3pt width 3pt}}

\put(5.1,-11.8){\makebox(0,0)[lb]{\(1\)}}
\put(4.9,-12.1){\framebox(0.2,0.2){\vrule height3pt width 3pt}}
\put(7.1,-11.8){\makebox(0,0)[lb]{\(2\)}}
\put(6.9,-12.1){\framebox(0.2,0.2){}}

\multiput(-6.5,-14.2)(0.5,0){3}{\makebox(0,0)[ct]{\(1\)}}
\multiput(-6.6,-14.1)(0.5,0){3}{\framebox(0.2,0.2){}}

\multiput(-2,-14.2)(1,0){2}{\makebox(0,0)[ct]{\(1\)}}
\multiput(-2.1,-14.1)(1,0){2}{\framebox(0.2,0.2){}}

\put(4,-14.2){\makebox(0,0)[ct]{\(1\)}}
\put(3.9,-14.1){\framebox(0.2,0.2){}}
\put(5,-14.2){\makebox(0,0)[ct]{\(2\)}}
\put(6,-14.2){\makebox(0,0)[ct]{\(3\)}}
\multiput(4.9,-14.1)(1,0){2}{\framebox(0.2,0.2){\vrule height3pt width 3pt}}

%***********************************************

% directed edges from left to right

\put(-1,-6){\line(-5,-2){4.5}}
\put(-1,-6){\line(0,-1){2}}
\put(-1,-6){\line(5,-2){4.5}}

\put(-5.5,-8){\line(-1,-4){0.5}}
\put(-5.5,-8){\line(1,-4){0.5}}

\put(-1,-8){\line(-1,-2){1}}
\put(-1,-8){\line(0,-1){2}}
\put(-1,-8){\line(1,-2){1}}

\put(-1,-8){\line(3,-2){6}}
\put(-1,-8){\line(2,-1){8}}

\put(-6,-10){\line(-1,-4){0.5}}
\put(-6,-10){\line(0,-1){2}}
\put(-6,-10){\line(1,-4){0.5}}

\put(-1,-10){\line(-1,-1){2}}
\put(-1,-10){\line(-1,-2){1}}
\put(-1,-10){\line(0,-1){2}}
\put(-1,-10){\line(1,-2){1}}

\multiput(-6.5,-12)(0.5,0){3}{\line(0,-1){2}}

\multiput(-2,-12)(1,0){2}{\line(0,-1){2}}

\put(5,-12){\line(-1,-2){1}}
\put(5,-12){\line(0,-1){2}}
\put(5,-12){\line(1,-2){1}}

%***********************************************

% legend

\put(-7.5,-15.1){\makebox(0,0)[lc]{Legend:}}
\put(-6,-15.1){\makebox(0,0)[lc]{\(\bullet\) \(\ldots\) metabelian with action by \(S_3\)}}
\put(-6,-15.5){\makebox(0,0)[lc]{\(\circ\) \(\ldots\) other metabelian}}
\put(0,-15.2){\framebox(0.2,0.2){\vrule height3pt width 3pt}}
\put(0.3,-15.1){\makebox(0,0)[lc]{\(\ldots\) non-metabelian with action by \(S_3\)}}
\put(0,-15.5){\makebox(0,0)[lc]{\(\square\) \(\ldots\) other non-metabelian}}

\end{picture}

}


==> Ord729Id18.tex <==
% Template for Descendant Trees of 3-Groups G
% with Commutator Quotient G/G' of Type (3^e,3), e > 1

% Realization for e = 2, Type (9,3), Root <729,18>

{\tiny

\setlength{\unitlength}{0.8cm}
\begin{picture}(16,10)(-8,-15)

% scale of orders

\put(-10,-5.5){\makebox(0,0)[cb]{order}}

\put(-10,-6){\line(0,-1){10}}
\multiput(-10.1,-6)(0,-2){6}{\line(1,0){0.2}}

%***********************************************
%\put(-10.2,2){\makebox(0,0)[rc]{\(9\)}}
%\put(-9.8,2){\makebox(0,0)[lc]{\(3^2\)}}
%\put(-10.2,0){\makebox(0,0)[rc]{\(27\)}}
%\put(-9.8,0){\makebox(0,0)[lc]{\(3^3\)}}
%\put(-10.2,-2){\makebox(0,0)[rc]{\(81\)}}
%\put(-9.8,-2){\makebox(0,0)[lc]{\(3^4\)}}
%\put(-10.2,-4){\makebox(0,0)[rc]{\(243\)}}
%\put(-9.8,-4){\makebox(0,0)[lc]{\(3^5\)}}
\put(-10.2,-6){\makebox(0,0)[rc]{\(729\)}}
\put(-9.8,-6){\makebox(0,0)[lc]{\(3^6\)}}
\put(-10.2,-8){\makebox(0,0)[rc]{\(2\,187\)}}
\put(-9.8,-8){\makebox(0,0)[lc]{\(3^7\)}}
\put(-10.2,-10){\makebox(0,0)[rc]{\(6\,561\)}}
\put(-9.8,-10){\makebox(0,0)[lc]{\(3^8\)}}
\put(-10.2,-12){\makebox(0,0)[rc]{\(19\,683\)}}
\put(-9.8,-12){\makebox(0,0)[lc]{\(3^9\)}}
\put(-10.2,-14){\makebox(0,0)[rc]{\(59\,049\)}}
\put(-9.8,-14){\makebox(0,0)[lc]{\(3^{10}\)}}
\put(-10.2,-16){\makebox(0,0)[rc]{\(177\,147\)}}
\put(-9.8,-16){\makebox(0,0)[lc]{\(3^{11}\)}}
%***********************************************

\put(-10,-16){\vector(0,-1){1}}

% metabelian root vertex

\put(-1.1,-5.9){\makebox(0,0)[lb]{\(\langle 18\rangle\)}}
\put(-1,-6){\circle{0.2}}

% metabelian vertices and SmallGroup identifiers from left to right

\put(-5.6,-7.9){\makebox(0,0)[rb]{\(\langle 180\rangle\)}}
\put(-5.5,-8){\circle*{0.2}}
\put(-0.9,-7.9){\makebox(0,0)[lb]{\(\langle 181\rangle\)}}
\put(3.6,-7.9){\makebox(0,0)[lb]{\(\langle 182\rangle\)}}
\multiput(-1,-8)(4.5,0){2}{\circle{0.2}}

\put(-7.1,-9.9){\makebox(0,0)[rb]{\(\langle 1737\rangle\)}}
\put(-6.1,-9.9){\makebox(0,0)[rb]{\(\langle 1738\rangle\)}}
\put(-5.1,-9.9){\makebox(0,0)[rb]{\(\langle 1739\rangle\)}}
\multiput(-7,-10)(1,0){3}{\circle*{0.2}}
\put(-4.1,-9.9){\makebox(0,0)[rb]{\(\langle 1740\rangle\)}}
\multiput(-4,-10)(1,0){1}{\circle{0.2}}
\put(-3.1,-10.1){\makebox(0,0)[rt]{\(\langle 1743\rangle\)}}
\put(-2.1,-10.1){\makebox(0,0)[rt]{\(\langle 1742\rangle\)}}
\put(-1,-10.1){\makebox(0,0)[ct]{\(\langle 1741\rangle\)}}
\put(0.1,-10.1){\makebox(0,0)[lt]{\(\langle 1744\rangle\)}}
\multiput(-3,-10)(1,0){4}{\circle{0.2}}
\put(1.1,-10.1){\makebox(0,0)[lt]{\(\langle 1745\rangle\)}}
\put(0.9,-10.1){\framebox(0.2,0.2){}}

\multiput(-7.6,-11.9)(1,0){3}{\makebox(0,0)[rb]{\(1\)}}
\multiput(-7.5,-12)(1,0){3}{\circle*{0.2}}
\multiput(-7.1,-11.9)(1,0){3}{\makebox(0,0)[rb]{\(2\)}}
\multiput(-7,-12)(1,0){3}{\circle{0.2}}
\put(4.9,-12.1){\makebox(0,0)[rt]{\(3\)}}
\put(5.5,-12.1){\makebox(0,0)[rt]{\(2\)}}
\put(6.1,-12.1){\makebox(0,0)[rt]{\(1\)}}
\put(6.7,-12.1){\makebox(0,0)[rt]{\(4\)}}
\multiput(4.9,-12.1)(0.6,0){4}{\framebox(0.2,0.2){}}

\multiput(-8.6,-13.9)(1.5,0){3}{\makebox(0,0)[rb]{\(1\)}}
\multiput(-8.1,-13.9)(1.5,0){3}{\makebox(0,0)[rb]{\(2\)}}
\multiput(-7.6,-13.9)(1.5,0){3}{\makebox(0,0)[rb]{\(3\)}}
\multiput(-8.5,-14)(0.5,0){9}{\circle{0.2}}

\multiput(-8.5,-16.2)(0.5,0){9}{\makebox(0,0)[ct]{\(1\)}}
\multiput(-8.6,-16.1)(0.5,0){9}{\framebox(0.2,0.2){}}

%***********************************************

% directed edges and transfer kernels from left to right

\put(-1,-6){\line(-5,-2){4.5}}
\put(-1,-6){\line(0,-1){2}}
\put(-1,-6){\line(5,-2){4.5}}

\put(-5.5,-7.2){\makebox(0,0)[cc]{\(\varkappa_4\)}}
\put(-0.9,-7.2){\makebox(0,0)[lc]{\(\varkappa_0\)}}
\put(3.5,-7.2){\makebox(0,0)[cc]{\(\varkappa_2\)}}

\put(-5.5,-8){\line(-3,-4){1.5}}
\put(-5.5,-8){\line(-1,-4){0.5}}
\put(-5.5,-8){\line(1,-4){0.5}}
\put(-5.5,-8){\line(3,-4){1.5}}

\put(-1,-8){\line(-1,-1){2}}
\put(-1,-8){\line(-1,-2){1}}
\put(-1,-8){\line(0,-1){2}}
\put(-1,-8){\line(1,-2){1}}
\put(-1,-8){\line(1,-1){2}}

\put(-3,-10.8){\makebox(0,0)[cc]{\(\varkappa_4\)}}
\put(-2,-10.8){\makebox(0,0)[cc]{\(\varkappa_4\)}}
\put(-1,-10.8){\makebox(0,0)[cc]{\(\varkappa_0\)}}
\put(0,-10.8){\makebox(0,0)[cc]{\(\varkappa_1\)}}
\put(1,-10.8){\makebox(0,0)[cc]{\(\varkappa_0\)}}

\put(-1,-8){\line(3,-2){6}}
\put(-1,-8){\line(2,-1){7.8}}

\put(5,-12.8){\makebox(0,0)[cc]{\(\varkappa_4\)}}
\put(5.6,-12.8){\makebox(0,0)[cc]{\(\varkappa_4\)}}
\put(6.2,-12.8){\makebox(0,0)[cc]{\(\varkappa_0\)}}
\put(6.8,-12.8){\makebox(0,0)[cc]{\(\varkappa_1\)}}

\multiput(-7,-10)(1,0){3}{\line(-1,-4){0.5}}
\multiput(-7,-10)(1,0){3}{\line(0,-1){2}}

\put(-7.5,-12){\line(-1,-2){1}}
\multiput(-7.5,-12)(1,0){2}{\line(-1,-4){0.5}}
\multiput(-7.5,-12)(1,0){3}{\line(0,-1){2}}
\multiput(-6.5,-12)(1,0){2}{\line(1,-4){0.5}}
\put(-5.5,-12){\line(1,-2){1}}

\multiput(-8.5,-14)(0.5,0){9}{\line(0,-1){2}}

%***********************************************

% legend

\put(-2,-12.1){\makebox(0,0)[lc]{Legend:}}

\put(-2,-12.6){\makebox(0,0)[lc]{\(\tau=\lbrack(27,3),(27,3),(27,3);(9,9,3)\rbrack\)}}

\put(-2,-13){\makebox(0,0)[lc]{\(\varkappa_0=(132;0)\)}}
\put(-2,-13.4){\makebox(0,0)[lc]{\(\varkappa_4=(132;4)\)}}
\put(-2,-13.8){\makebox(0,0)[lc]{\(\varkappa_1=(132;1)\)}}
\put(-2,-14.2){\makebox(0,0)[lc]{\(\varkappa_2=(132;2)\)}}

\put(-2,-14.7){\makebox(0,0)[lc]{\(\bullet\) \(\ldots\) metabelian with \(\varkappa_4\), \(\tau\) and action by \(S_3\)}}
\put(-2,-15.1){\makebox(0,0)[lc]{\(\circ\) \(\ldots\) other metabelian}}
\put(-2,-15.5){\makebox(0,0)[lc]{\(\square\) \(\ldots\) non-metabelian}}

\end{picture}

}


==> Ord729Id20.tex <==
% Template for Descendant Trees of 3-Groups G
% with Commutator Quotient G/G' of Type (3^e,3), e > 1

% Realization for e = 2, Type (9,3), Root <729,20>

{\tiny

\setlength{\unitlength}{0.8cm}
\begin{picture}(16,10)(-8,-15)

% scale of orders
\put(-10,-5.5){\makebox(0,0)[cb]{order}}

\put(-10,-6){\line(0,-1){10}}
\multiput(-10.1,-6)(0,-2){6}{\line(1,0){0.2}}

%***********************************************
%\put(-10.2,2){\makebox(0,0)[rc]{\(9\)}}
%\put(-9.8,2){\makebox(0,0)[lc]{\(3^2\)}}
%\put(-10.2,0){\makebox(0,0)[rc]{\(27\)}}
%\put(-9.8,0){\makebox(0,0)[lc]{\(3^3\)}}
%\put(-10.2,-2){\makebox(0,0)[rc]{\(81\)}}
%\put(-9.8,-2){\makebox(0,0)[lc]{\(3^4\)}}
%\put(-10.2,-4){\makebox(0,0)[rc]{\(243\)}}
%\put(-9.8,-4){\makebox(0,0)[lc]{\(3^5\)}}
\put(-10.2,-6){\makebox(0,0)[rc]{\(729\)}}
\put(-9.8,-6){\makebox(0,0)[lc]{\(3^6\)}}
\put(-10.2,-8){\makebox(0,0)[rc]{\(2\,187\)}}
\put(-9.8,-8){\makebox(0,0)[lc]{\(3^7\)}}
\put(-10.2,-10){\makebox(0,0)[rc]{\(6\,561\)}}
\put(-9.8,-10){\makebox(0,0)[lc]{\(3^8\)}}
\put(-10.2,-12){\makebox(0,0)[rc]{\(19\,683\)}}
\put(-9.8,-12){\makebox(0,0)[lc]{\(3^9\)}}
\put(-10.2,-14){\makebox(0,0)[rc]{\(59\,049\)}}
\put(-9.8,-14){\makebox(0,0)[lc]{\(3^{10}\)}}
\put(-10.2,-16){\makebox(0,0)[rc]{\(177\,147\)}}
\put(-9.8,-16){\makebox(0,0)[lc]{\(3^{11}\)}}
%***********************************************

\put(-10,-16){\vector(0,-1){1}}

% metabelian root vertex
\put(-1.1,-5.9){\makebox(0,0)[lb]{\(\langle 20\rangle\)}}
\put(-1,-6){\circle*{0.2}}

% metabelian vertices and SmallGroup identifiers from left to right

\put(-5.6,-7.9){\makebox(0,0)[rb]{\(\langle 187\rangle\)}}
\put(-0.9,-7.9){\makebox(0,0)[lb]{\(\langle 188\rangle\)}}
\multiput(-5.5,-8)(4.5,0){2}{\circle*{0.2}}
\put(3.6,-7.9){\makebox(0,0)[lb]{\(\langle 189\rangle\)}}
\put(3.5,-8){\circle{0.2}}

\put(-6.1,-9.9){\makebox(0,0)[rb]{\(\langle 1769\rangle\)}}
\put(-6,-10){\circle*{0.2}}
\put(-4.9,-9.9){\makebox(0,0)[lb]{\(\langle 1770\rangle\)}}
\put(-5,-10){\circle{0.2}}

\put(-2.1,-9.9){\makebox(0,0)[rb]{\(\langle 1772\rangle\)}}
\put(-2,-10){\circle{0.2}}
\put(-1,-9.9){\makebox(0,0)[cb]{\(\langle 1771\rangle\)}}
\put(-1,-10){\circle*{0.2}}
\put(0.1,-9.9){\makebox(0,0)[lb]{\(\langle 1773\rangle\)}}
\put(-0.1,-10.1){\framebox(0.2,0.2){}}

\put(-6.6,-11.9){\makebox(0,0)[rb]{\(1\)}}
\put(-6.1,-11.9){\makebox(0,0)[rb]{\(2\)}}
\put(-5.6,-11.9){\makebox(0,0)[rb]{\(3\)}}
\multiput(-6.5,-12)(0.5,0){3}{\circle{0.2}}

\put(-3.1,-11.9){\makebox(0,0)[rb]{\(1\)}}
\put(-3,-12){\circle{0.2}}
\put(-2.1,-11.9){\makebox(0,0)[rb]{\(2\)}}
\put(-1.1,-11.9){\makebox(0,0)[rb]{\(3\)}}
\multiput(-2,-12)(1,0){2}{\circle*{0.2}}
\put(0.1,-11.9){\makebox(0,0)[lb]{\(4\)}}
\put(-0.1,-12.1){\framebox(0.2,0.2){\vrule height3pt width 3pt}}

\put(5.1,-11.8){\makebox(0,0)[lb]{\(1\)}}
\put(4.9,-12.1){\framebox(0.2,0.2){\vrule height3pt width 3pt}}
\put(7.1,-11.8){\makebox(0,0)[lb]{\(2\)}}
\put(6.9,-12.1){\framebox(0.2,0.2){}}

\multiput(-6.5,-14.2)(0.5,0){3}{\makebox(0,0)[ct]{\(1\)}}
\multiput(-6.6,-14.1)(0.5,0){3}{\framebox(0.2,0.2){}}

\multiput(-2,-14.2)(1,0){2}{\makebox(0,0)[ct]{\(1\)}}
\multiput(-2.1,-14.1)(1,0){2}{\framebox(0.2,0.2){}}

\put(4,-14.2){\makebox(0,0)[ct]{\(1\)}}
\put(3.9,-14.1){\framebox(0.2,0.2){}}
\put(5,-14.2){\makebox(0,0)[ct]{\(2\)}}
\put(6,-14.2){\makebox(0,0)[ct]{\(3\)}}
\multiput(4.9,-14.1)(1,0){2}{\framebox(0.2,0.2){\vrule height3pt width 3pt}}

%***********************************************

% directed edges from left to right

\put(-1,-6){\line(-5,-2){4.5}}
\put(-1,-6){\line(0,-1){2}}
\put(-1,-6){\line(5,-2){4.5}}

\put(-5.5,-8){\line(-1,-4){0.5}}
\put(-5.5,-8){\line(1,-4){0.5}}

\put(-1,-8){\line(-1,-2){1}}
\put(-1,-8){\line(0,-1){2}}
\put(-1,-8){\line(1,-2){1}}

\put(-1,-8){\line(3,-2){6}}
\put(-1,-8){\line(2,-1){8}}

\put(-6,-10){\line(-1,-4){0.5}}
\put(-6,-10){\line(0,-1){2}}
\put(-6,-10){\line(1,-4){0.5}}

\put(-1,-10){\line(-1,-1){2}}
\put(-1,-10){\line(-1,-2){1}}
\put(-1,-10){\line(0,-1){2}}
\put(-1,-10){\line(1,-2){1}}

\multiput(-6.5,-12)(0.5,0){3}{\line(0,-1){2}}

\multiput(-2,-12)(1,0){2}{\line(0,-1){2}}

\put(5,-12){\line(-1,-2){1}}
\put(5,-12){\line(0,-1){2}}
\put(5,-12){\line(1,-2){1}}

%***********************************************

% legend

\put(-7.5,-15.1){\makebox(0,0)[lc]{Legend:}}
\put(-6,-15.1){\makebox(0,0)[lc]{\(\bullet\) \(\ldots\) metabelian with action by \(S_3\)}}
\put(-6,-15.5){\makebox(0,0)[lc]{\(\circ\) \(\ldots\) other metabelian}}
\put(0,-15.2){\framebox(0.2,0.2){\vrule height3pt width 3pt}}
\put(0.3,-15.1){\makebox(0,0)[lc]{\(\ldots\) non-metabelian with action by \(S_3\)}}
\put(0,-15.5){\makebox(0,0)[lc]{\(\square\) \(\ldots\) other non-metabelian}}

\end{picture}

}


==> Ord729Id21.tex <==
% Template for Descendant Trees of 3-Groups G
% with Commutator Quotient G/G' of Type (3^e,3), e > 1

% Realization for e = 2, Type (9,3), Root <729,21>

{\tiny

\setlength{\unitlength}{0.8cm}
\begin{picture}(16,10)(-8,-15)

% scale of orders

\put(-10,-5.5){\makebox(0,0)[cb]{order}}

\put(-10,-6){\line(0,-1){10}}
\multiput(-10.1,-6)(0,-2){6}{\line(1,0){0.2}}

%***********************************************
%\put(-10.2,2){\makebox(0,0)[rc]{\(9\)}}
%\put(-9.8,2){\makebox(0,0)[lc]{\(3^2\)}}
%\put(-10.2,0){\makebox(0,0)[rc]{\(27\)}}
%\put(-9.8,0){\makebox(0,0)[lc]{\(3^3\)}}
%\put(-10.2,-2){\makebox(0,0)[rc]{\(81\)}}
%\put(-9.8,-2){\makebox(0,0)[lc]{\(3^4\)}}
%\put(-10.2,-4){\makebox(0,0)[rc]{\(243\)}}
%\put(-9.8,-4){\makebox(0,0)[lc]{\(3^5\)}}
\put(-10.2,-6){\makebox(0,0)[rc]{\(729\)}}
\put(-9.8,-6){\makebox(0,0)[lc]{\(3^6\)}}
\put(-10.2,-8){\makebox(0,0)[rc]{\(2\,187\)}}
\put(-9.8,-8){\makebox(0,0)[lc]{\(3^7\)}}
\put(-10.2,-10){\makebox(0,0)[rc]{\(6\,561\)}}
\put(-9.8,-10){\makebox(0,0)[lc]{\(3^8\)}}
\put(-10.2,-12){\makebox(0,0)[rc]{\(19\,683\)}}
\put(-9.8,-12){\makebox(0,0)[lc]{\(3^9\)}}
\put(-10.2,-14){\makebox(0,0)[rc]{\(59\,049\)}}
\put(-9.8,-14){\makebox(0,0)[lc]{\(3^{10}\)}}
\put(-10.2,-16){\makebox(0,0)[rc]{\(177\,147\)}}
\put(-9.8,-16){\makebox(0,0)[lc]{\(3^{11}\)}}
%***********************************************

\put(-10,-16){\vector(0,-1){1}}

% metabelian root vertex

\put(-1.1,-5.9){\makebox(0,0)[lb]{\(\langle 21\rangle\)}}
\put(-1,-6){\circle{0.2}}

% metabelian vertices and SmallGroup identifiers from left to right

\put(-5.6,-7.9){\makebox(0,0)[rb]{\(\langle 190\rangle\)}}
\put(-5.5,-8){\circle*{0.2}}
\put(-0.9,-7.9){\makebox(0,0)[lb]{\(\langle 191\rangle\)}}
\put(3.6,-7.9){\makebox(0,0)[lb]{\(\langle 192\rangle\)}}
\multiput(-1,-8)(4.5,0){2}{\circle{0.2}}

\put(-7.1,-9.9){\makebox(0,0)[rb]{\(\langle 1775\rangle\)}}
\put(-6.1,-9.9){\makebox(0,0)[rb]{\(\langle 1776\rangle\)}}
\put(-5.1,-9.9){\makebox(0,0)[rb]{\(\langle 1777\rangle\)}}
\multiput(-7,-10)(1,0){3}{\circle*{0.2}}
\put(-4.1,-9.9){\makebox(0,0)[rb]{\(\langle 1778\rangle\)}}
\multiput(-4,-10)(1,0){1}{\circle{0.2}}
\put(-3.1,-10.1){\makebox(0,0)[rt]{\(\langle 1781\rangle\)}}
\put(-2.1,-10.1){\makebox(0,0)[rt]{\(\langle 1780\rangle\)}}
\put(-1,-10.1){\makebox(0,0)[ct]{\(\langle 1779\rangle\)}}
\put(0.1,-10.1){\makebox(0,0)[lt]{\(\langle 1782\rangle\)}}
\multiput(-3,-10)(1,0){4}{\circle{0.2}}
\put(1.1,-10.1){\makebox(0,0)[lt]{\(\langle 1783\rangle\)}}
\put(0.9,-10.1){\framebox(0.2,0.2){}}

\multiput(-7.6,-11.9)(1,0){3}{\makebox(0,0)[rb]{\(1\)}}
\multiput(-7.5,-12)(1,0){3}{\circle*{0.2}}
\multiput(-7.1,-11.9)(1,0){3}{\makebox(0,0)[rb]{\(2\)}}
\multiput(-7,-12)(1,0){3}{\circle{0.2}}
\put(4.9,-12.1){\makebox(0,0)[rt]{\(3\)}}
\put(5.5,-12.1){\makebox(0,0)[rt]{\(2\)}}
\put(6.1,-12.1){\makebox(0,0)[rt]{\(1\)}}
\put(6.7,-12.1){\makebox(0,0)[rt]{\(4\)}}
\multiput(4.9,-12.1)(0.6,0){4}{\framebox(0.2,0.2){}}

\multiput(-8.6,-13.9)(1.5,0){3}{\makebox(0,0)[rb]{\(1\)}}
\multiput(-8.1,-13.9)(1.5,0){3}{\makebox(0,0)[rb]{\(2\)}}
\multiput(-7.6,-13.9)(1.5,0){3}{\makebox(0,0)[rb]{\(3\)}}
\multiput(-8.5,-14)(0.5,0){9}{\circle{0.2}}

\multiput(-8.5,-16.2)(0.5,0){9}{\makebox(0,0)[ct]{\(1\)}}
\multiput(-8.6,-16.1)(0.5,0){9}{\framebox(0.2,0.2){}}

%***********************************************

% directed edges and transfer kernels from left to right

\put(-1,-6){\line(-5,-2){4.5}}
\put(-1,-6){\line(0,-1){2}}
\put(-1,-6){\line(5,-2){4.5}}

\put(-5.5,-7.2){\makebox(0,0)[cc]{\(\varkappa_4\)}}
\put(-0.9,-7.2){\makebox(0,0)[lc]{\(\varkappa_0\)}}
\put(3.5,-7.2){\makebox(0,0)[cc]{\(\varkappa_2\)}}

\put(-5.5,-8){\line(-3,-4){1.5}}
\put(-5.5,-8){\line(-1,-4){0.5}}
\put(-5.5,-8){\line(1,-4){0.5}}
\put(-5.5,-8){\line(3,-4){1.5}}

\put(-1,-8){\line(-1,-1){2}}
\put(-1,-8){\line(-1,-2){1}}
\put(-1,-8){\line(0,-1){2}}
\put(-1,-8){\line(1,-2){1}}
\put(-1,-8){\line(1,-1){2}}

\put(-3,-10.8){\makebox(0,0)[cc]{\(\varkappa_4\)}}
\put(-2,-10.8){\makebox(0,0)[cc]{\(\varkappa_4\)}}
\put(-1,-10.8){\makebox(0,0)[cc]{\(\varkappa_0\)}}
\put(0,-10.8){\makebox(0,0)[cc]{\(\varkappa_1\)}}
\put(1,-10.8){\makebox(0,0)[cc]{\(\varkappa_0\)}}

\put(-1,-8){\line(3,-2){6}}
\put(-1,-8){\line(2,-1){7.8}}

\put(5,-12.8){\makebox(0,0)[cc]{\(\varkappa_4\)}}
\put(5.6,-12.8){\makebox(0,0)[cc]{\(\varkappa_4\)}}
\put(6.2,-12.8){\makebox(0,0)[cc]{\(\varkappa_0\)}}
\put(6.8,-12.8){\makebox(0,0)[cc]{\(\varkappa_1\)}}

\multiput(-7,-10)(1,0){3}{\line(-1,-4){0.5}}
\multiput(-7,-10)(1,0){3}{\line(0,-1){2}}

\put(-7.5,-12){\line(-1,-2){1}}
\multiput(-7.5,-12)(1,0){2}{\line(-1,-4){0.5}}
\multiput(-7.5,-12)(1,0){3}{\line(0,-1){2}}
\multiput(-6.5,-12)(1,0){2}{\line(1,-4){0.5}}
\put(-5.5,-12){\line(1,-2){1}}

\multiput(-8.5,-14)(0.5,0){9}{\line(0,-1){2}}

%***********************************************

% legend

\put(-2,-12.1){\makebox(0,0)[lc]{Legend:}}

\put(-2,-12.6){\makebox(0,0)[lc]{\(\tau=\lbrack(27,3),(27,3),(27,3);(9,9,3)\rbrack\)}}

\put(-2,-13){\makebox(0,0)[lc]{\(\varkappa_0=(123;0)\)}}
\put(-2,-13.4){\makebox(0,0)[lc]{\(\varkappa_4=(123;4)\)}}
\put(-2,-13.8){\makebox(0,0)[lc]{\(\varkappa_1=(123;1)\)}}
\put(-2,-14.2){\makebox(0,0)[lc]{\(\varkappa_2=(123;2)\)}}

\put(-2,-14.7){\makebox(0,0)[lc]{\(\bullet\) \(\ldots\) metabelian with \(\varkappa_4\), \(\tau\) and action by \(S_3\)}}
\put(-2,-15.1){\makebox(0,0)[lc]{\(\circ\) \(\ldots\) other metabelian}}
\put(-2,-15.5){\makebox(0,0)[lc]{\(\square\) \(\ldots\) non-metabelian}}

\end{picture}

}

